Isogeny Classes of Abelian Varieties over Finite Fields in the LMFDB

This document is intended to summarize the theory and methods behind fq_isog collection inside the ab_var database in the LMFDB as well as some observations gleaned from these databases. This collection consists of tables of Weil q-polynomials, which by the Honda-Tate theorem are in bijection with isogeny classes of abelian varieties over finite fields.

==> (inline-0) <==
\begin{longtable}{lll}
	Dimension & Num of groups & Num of Newton polygons \\ \hline
	\endfirsthead
	Dimension & Num of groups & Num of Newton polygons \\ \hline
	\endhead
	$1$ & $2$ & $2$ \\ 
	$2$ & $4$ & $3$ \\
	$3$ & $5$ & $5$ \\
	$4$ & $30$ & $8$ \\
	$5$ & $9$ & $12$ \\
	$6$ & $46$ & $20$ \\
	\caption{The number of distinct Galois groups and distinct Newton polygons, by dimension}
\end{longtable}

\LTcapwidth=\textwidth
\begin{longtable}{llllllll}
	Dimension & $G$ & $a(G)$ & $\widetilde{a}_{\maxp}(G)$ & $q=2$ & $q=3$ & $q=4$ & $q=5$ \\ \hline
	\endfirsthead
	Dimension & $G$ & $a(G)$ & $\widetilde{a}_{\maxp}(G)$ & $q=2$ & $q=3$ & $q=4$ & $q=5$ \\ \hline
	\endhead
	$1$ & $\text{\texttt{1T1}}$ &  & $-\infty$ &  &  & $2$ &  \\
	$1$ & $\text{\texttt{2T1}}$ & 1 & 1.000 & $5$ & $7$ & $7$ & $9$ \\
	$2$ & $\text{\texttt{2T1}}$ & 1 & 0.000 & $1$ & $1$ &  & $1$ \\
	$2$ & $\text{\texttt{4T1}}$ & 1/2 & 0.370 &  & $2$ & $2$ & $2$ \\
	$2$ & $\text{\texttt{4T2}}$ & 1/2 & 0.661 & $11$ & $16$ & $14$ & $29$ \\
	$2$ & $\text{\texttt{4T3}}$ & 1 & 0.997 & $8$ & $16$ & $30$ & $52$ \\
	$3$ & $\text{\texttt{6T1}}$ & 1/3 & 0.199 & $4$ & $2$ & $6$ &  \\
	$3$ & $\text{\texttt{6T3}}$ & 1/2 & 0.557 & $14$ & $32$ & $84$ & $88$ \\
	$3$ & $\text{\texttt{6T6}}$ & 1 & 0.588 & $14$ & $34$ & $52$ & $94$ \\
	$3$ & $\text{\texttt{6T11}}$ & 1 & 0.999 & $48$ & $280$ & $676$ & $1850$ \\
	$4$ & $\text{\texttt{4T2}}$ & 1/2 & $-\infty$ &  &  & $6$ &  \\
	$4$ & $\text{\texttt{4T3}}$ & 1 & $-\infty$ &  &  & $4$ &  \\
	$4$ & $\text{\texttt{8T2}}$ & 1/4 & 0.267 & $13$ & $20$ & $14$ & $22$ \\
	$4$ & $\text{\texttt{8T3}}$ & 1/4 & 0.259 & $4$ & $13$ & $23$ & $20$ \\
	$4$ & $\text{\texttt{8T4}}$ & 1/4 & 0.095 & $1$ &  & $2$ & $3$ \\
	$4$ & $\text{\texttt{8T6}}$ & 1/3 & 0.250 &  & $8$ &  & $18$ \\
	$4$ & $\text{\texttt{8T9}}$ & 1/2 & 0.519 & $41$ & $112$ & $195$ & $405$ \\
	$4$ & $\text{\texttt{8T10}}$ & 1/2 & 0.334 & $12$ & $32$ & $34$ & $48$ \\
	$4$ & $\text{\texttt{8T11}}$ & 1/2 & 0.155 &  & $2$ & $2$ & $6$ \\
	$4$ & $\text{\texttt{8T12}}$ & 1/4 & 0.267 & $6$ & $12$ & $8$ & $22$ \\
	$4$ & $\text{\texttt{8T13}}$ & 1/4 & 0.228 & $2$ & $16$ & $8$ & $14$ \\
	$4$ & $\text{\texttt{8T17}}$ & 1/2 & 0.199 & $2$ &  & $8$ & $10$ \\
	$4$ & $\text{\texttt{8T18}}$ & 1/2 & 0.581 & $20$ & $116$ & $254$ & $832$ \\
	$4$ & $\text{\texttt{8T19}}$ & 1/2 & $-\infty$ &  &  & $4$ &  \\
	$4$ & $\text{\texttt{8T20}}$ & 1/2 & 0.060 &  & $2$ & $2$ & $2$ \\
	$4$ & $\text{\texttt{8T22}}$ & 1/2 & 0.180 &  &  &  & $8$ \\
	$4$ & $\text{\texttt{8T23}}$ & 1/3 & 0.155 &  & $8$ & $4$ & $6$ \\
	$4$ & $\text{\texttt{8T24}}$ & 1/2 & 0.656 & $92$ & $362$ & $630$ & $1984$ \\
	$4$ & $\text{\texttt{8T26}}$ & 1/2 & 0.180 &  &  & $4$ & $8$ \\
	$4$ & $\text{\texttt{8T27}}$ & 1 & 0.429 &  & $24$ & $66$ & $144$ \\
	$4$ & $\text{\texttt{8T28}}$ & 1/2 & 0.259 &  & $2$ & $8$ & $20$ \\
	$4$ & $\text{\texttt{8T29}}$ & 1/2 & 0.448 & $8$ & $42$ & $44$ & $178$ \\
	$4$ & $\text{\texttt{8T30}}$ & 1/2 & $-\infty$ &  &  & $2$ &  \\
	$4$ & $\text{\texttt{8T31}}$ & 1 & 0.408 &  & $12$ & $34$ & $112$ \\
	$4$ & $\text{\texttt{8T32}}$ & 1/2 & 0.120 &  &  &  & $4$ \\
	$4$ & $\text{\texttt{8T35}}$ & 1 & 0.706 & $34$ & $356$ & $1206$ & $3546$ \\
	$4$ & $\text{\texttt{8T38}}$ & 1 & 0.467 &  & $20$ & $100$ & $224$ \\
	$4$ & $\text{\texttt{8T39}}$ & 1/2 & 0.745 & $62$ & $558$ & $1214$ & $5554$ \\
	$4$ & $\text{\texttt{8T40}}$ & 1/2 & 0.199 &  & $4$ & $4$ & $10$ \\
	$4$ & $\text{\texttt{8T44}}$ & 1 & 0.989 & $368$ & $4986$ & $23272$ & $93506$ \\
	$5$ & $\text{\texttt{10T1}}$ & 1/5 & 0.114 &  & $4$ &  &  \\
	$5$ & $\text{\texttt{10T5}}$ & 1/4 & 0.334 & $18$ & $58$ &  &  \\
	$5$ & $\text{\texttt{10T11}}$ & 1/4 & 0.057 &  & $2$ &  &  \\
	$5$ & $\text{\texttt{10T14}}$ & 1 & 0.268 & $8$ & $26$ &  &  \\
	$5$ & $\text{\texttt{10T22}}$ & 1/2 & 0.562 & $100$ & $932$ &  &  \\
	$5$ & $\text{\texttt{10T23}}$ & 1 & 0.379 & $14$ & $100$ &  &  \\
	$5$ & $\text{\texttt{10T29}}$ & 1 & 0.347 & $4$ & $68$ &  &  \\
	$5$ & $\text{\texttt{10T36}}$ & 1 & 0.356 & $2$ & $76$ &  &  \\
	$5$ & $\text{\texttt{10T39}}$ & 1 & 0.999 & $6178$ & $189514$ &  &  \\
	$6$ & $\text{\texttt{12T2}}$ & 1/6 & 0.253 & $18$ &  &  &  \\
	$6$ & $\text{\texttt{12T3}}$ & 1/6 & 0.061 & $2$ &  &  &  \\
	$6$ & $\text{\texttt{12T6}}$ & 1/4 & 0.096 & $3$ &  &  &  \\
	$6$ & $\text{\texttt{12T10}}$ & 1/4 & 0.326 & $41$ &  &  &  \\
	$6$ & $\text{\texttt{12T18}}$ & 1/4 & 0.202 & $10$ &  &  &  \\
	$6$ & $\text{\texttt{12T21}}$ & 1/2 & 0.000 & $1$ &  &  &  \\
	$6$ & $\text{\texttt{12T23}}$ & 1/4 & 0.267 & $21$ &  &  &  \\
	$6$ & $\text{\texttt{12T24}}$ & 1/4 & 0.141 & $5$ &  &  &  \\
	$6$ & $\text{\texttt{12T25}}$ & 1/2 & 0.351 & $55$ &  &  &  \\
	$6$ & $\text{\texttt{12T26}}$ & 1/4 & 0.000 & $1$ &  &  &  \\
	$6$ & $\text{\texttt{12T28}}$ & 1/3 & 0.061 & $2$ &  &  &  \\
	$6$ & $\text{\texttt{12T37}}$ & 1/4 & 0.157 & $6$ &  &  &  \\
	$6$ & $\text{\texttt{12T41}}$ & 1/4 & 0.061 & $2$ &  &  &  \\
	$6$ & $\text{\texttt{12T48}}$ & 1/2 & 0.487 & $259$ &  &  &  \\
	$6$ & $\text{\texttt{12T76}}$ & 1/4 & 0.243 & $16$ &  &  &  \\
	$6$ & $\text{\texttt{12T77}}$ & 1/2 & 0.382 & $78$ &  &  &  \\
	$6$ & $\text{\texttt{12T78}}$ & 1/3 & 0.425 & $128$ &  &  &  \\
	$6$ & $\text{\texttt{12T79}}$ & 1/2 & 0.061 & $2$ &  &  &  \\
	$6$ & $\text{\texttt{12T90}}$ & 1/2 & 0.309 & $34$ &  &  &  \\
	$6$ & $\text{\texttt{12T101}}$ & 1/2 & 0.400 & $96$ &  &  &  \\
	$6$ & $\text{\texttt{12T103}}$ & 1/2 & 0.141 & $5$ &  &  &  \\
	$6$ & $\text{\texttt{12T125}}$ & 1/2 & 0.323 & $40$ &  &  &  \\
	$6$ & $\text{\texttt{12T134}}$ & 1 & 0.202 & $10$ &  &  &  \\
	$6$ & $\text{\texttt{12T135}}$ & 1 & 0.061 & $2$ &  &  &  \\
	$6$ & $\text{\texttt{12T136}}$ & 1/2 & 0.061 & $2$ &  &  &  \\
	$6$ & $\text{\texttt{12T138}}$ & 1/2 & 0.061 & $2$ &  &  &  \\
	$6$ & $\text{\texttt{12T139}}$ & 1/2 & 0.560 & $595$ &  &  &  \\
	$6$ & $\text{\texttt{12T148}}$ & 1/2 & 0.061 & $2$ &  &  &  \\
	$6$ & $\text{\texttt{12T186}}$ & 1/2 & 0.122 & $4$ &  &  &  \\
	$6$ & $\text{\texttt{12T193}}$ & 1 & 0.243 & $16$ &  &  &  \\
	$6$ & $\text{\texttt{12T208}}$ & 1 & 0.304 & $32$ &  &  &  \\
	$6$ & $\text{\texttt{12T219}}$ & 1/2 & 0.656 & $1784$ &  &  &  \\
	$6$ & $\text{\texttt{12T222}}$ & 1 & 0.415 & $114$ &  &  &  \\
	$6$ & $\text{\texttt{12T224}}$ & 1 & 0.061 & $2$ &  &  &  \\
	$6$ & $\text{\texttt{12T226}}$ & 1/2 & 0.122 & $4$ &  &  &  \\
	$6$ & $\text{\texttt{12T227}}$ & 1 & 0.182 & $8$ &  &  &  \\
	$6$ & $\text{\texttt{12T236}}$ & 1/2 & 0.441 & $152$ &  &  &  \\
	$6$ & $\text{\texttt{12T237}}$ & 1/2 & 0.182 & $8$ &  &  &  \\
	$6$ & $\text{\texttt{12T240}}$ & 1 & 0.061 & $2$ &  &  &  \\
	$6$ & $\text{\texttt{12T250}}$ & 1 & 0.482 & $244$ &  &  &  \\
	$6$ & $\text{\texttt{12T255}}$ & 1 & 0.182 & $8$ &  &  &  \\
	$6$ & $\text{\texttt{12T260}}$ & 1 & 0.625 & $1240$ &  &  &  \\
	$6$ & $\text{\texttt{12T285}}$ & 1/2 & 0.833 & $13342$ &  &  &  \\
	$6$ & $\text{\texttt{12T286}}$ & 1 & 0.157 & $6$ &  &  &  \\
	$6$ & $\text{\texttt{12T287}}$ & 1/2 & 0.182 & $8$ &  &  &  \\
	$6$ & $\text{\texttt{12T293}}$ & 1 & 0.980 & $71290$ &  &  &  \\
	\caption{Counts of isogeny classes by Galois group; $a(G)$ and $\widetilde{a}_{\maxp}(G)$. \label{T:group-counts}}
\end{longtable}

\begin{longtable}{llllll}
	Dimension & Slopes & $q=2$ & $q=3$ & $q=4$ & $q=5$ \\ \hline
	\endfirsthead
	Dimension & Slopes & $q=2$ & $q=3$ & $q=4$ & $q=5$ \\ \hline
	\endhead
	$1$ & $\left(0, 1\right)$ & $2$ & $4$ & $4$ & $8$ \\
	$1$ & $\left(\frac{1}{2}, \frac{1}{2}\right)$ & $3$ & $3$ & $5$ & $1$ \\
	$2$ & $\left(0, 0, 1, 1\right)$ & $13$ & $30$ & $34$ & $66$ \\
	$2$ & $\left(0, \frac{1}{2}, \frac{1}{2}, 1\right)$ & $2$ & $2$ & $8$ & $12$ \\
	$2$ & $\left(\frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}\right)$ & $5$ & $3$ & $4$ & $6$ \\
	$3$ & $\left(0, 0, 0, 1, 1, 1\right)$ & $56$ & $266$ & $576$ & $1696$ \\
	$3$ & $\left(0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $12$ & $54$ & $192$ & $284$ \\
	$3$ & $\left(0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1\right)$ & $4$ & $16$ & $30$ & $36$ \\
	$3$ & $\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $8$ & $10$ & $18$ & $16$ \\
	$3$ & $\left(\frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}\right)$ &  & $2$ & $2$ &  \\
	$4$ & $\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $453$ & $5062$ & $18178$ & $87115$ \\
	$4$ & $\left(0, 0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1, 1\right)$ & $94$ & $1048$ & $6966$ & $15698$ \\
	$4$ & $\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $43$ & $381$ & $1398$ & $3108$ \\
	$4$ & $\left(0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1\right)$ & $26$ & $114$ & $244$ & $526$ \\
	$4$ & $\left(0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1\right)$ & $6$ & $12$ & $66$ & $70$ \\
	$4$ & $\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $36$ & $82$ & $275$ & $168$ \\
	$4$ & $\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{2}, \frac{1}{2}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $2$ & $2$ & $20$ & $16$ \\
	$4$ & $\left(\frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}\right)$ & $5$ & $6$ & $5$ & $5$ \\
	$5$ & $\left(0, 0, 0, 0, 0, 1, 1, 1, 1, 1\right)$ & $4034$ & $137776$ &  &  \\
	$5$ & $\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $1248$ & $35796$ &  &  \\
	$5$ & $\left(0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1\right)$ & $532$ & $11558$ &  &  \\
	$5$ & $\left(0, 0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1, 1\right)$ & $170$ & $3024$ &  &  \\
	$5$ & $\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $62$ & $696$ &  &  \\
	$5$ & $\left(0, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, 1\right)$ & $86$ & $968$ &  &  \\
	$5$ & $\left(0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{2}, \frac{1}{2}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1\right)$ & $12$ & $166$ &  &  \\
	$5$ & $\left(0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1\right)$ & $8$ & $56$ &  &  \\
	$5$ & $\left(\frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}\right)$ & $140$ & $614$ &  &  \\
	$5$ & $\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{2}, \frac{1}{2}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $22$ & $94$ &  &  \\
	$5$ & $\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $2$ & $20$ &  &  \\
	$5$ & $\left(\frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}\right)$ & $8$ & $12$ &  &  \\
	$6$ & $\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $54730$ &  &  &  \\
	$6$ & $\left(0, 0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1, 1\right)$ & $17466$ &  &  &  \\
	$6$ & $\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $8570$ &  &  &  \\
	$6$ & $\left(0, 0, 0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1, 1, 1\right)$ & $3042$ &  &  &  \\
	$6$ & $\left(0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1\right)$ & $1382$ &  &  &  \\
	$6$ & $\left(0, 0, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, 1, 1\right)$ & $1502$ &  &  &  \\
	$6$ & $\left(0, 0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{2}, \frac{1}{2}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1, 1\right)$ & $262$ &  &  &  \\
	$6$ & $\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $330$ &  &  &  \\
	$6$ & $\left(0, \frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}, 1\right)$ & $774$ &  &  &  \\
	$6$ & $\left(0, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{2}, \frac{1}{2}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, 1\right)$ & $130$ &  &  &  \\
	$6$ & $\left(0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1\right)$ & $40$ &  &  &  \\
	$6$ & $\left(0, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, 1\right)$ & $88$ &  &  &  \\
	$6$ & $\left(0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1\right)$ & $10$ &  &  &  \\
	$6$ & $\left(\frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}\right)$ & $998$ &  &  &  \\
	$6$ & $\left(\frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{1}{2}, \frac{1}{2}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}\right)$ & $202$ &  &  &  \\
	$6$ & $\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $66$ &  &  &  \\
	$6$ & $\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $90$ &  &  &  \\
	$6$ & $\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $8$ &  &  &  \\
	$6$ & $\left(\frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{1}{2}, \frac{1}{2}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}\right)$ & $4$ &  &  &  \\
	$6$ & $\left(\frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}\right)$ & $8$ &  &  &  \\
	\caption{Counts of isogeny classes by Newton polygon.\label{T:newton} } \\
\end{longtable}

\begin{longtable}{lllllll}
	Slopes & Group & Angle Rank & $q=2$ & $q=3$ & $q=4$ & $q=5$ \\ \hline
	\endfirsthead
	Slopes & Group & Angle Rank & $q=2$ & $q=3$ & $q=4$ & $q=5$ \\ \hline
	\endhead
	$\left(0, 1\right)$ & $\text{\texttt{2T1}}$ & $1$ & $2$ & $4$ & $4$ & $8$ \\
	$\left(\frac{1}{2}, \frac{1}{2}\right)$ & $\text{\texttt{1T1}}$ & $0$ &  &  & $2$ &  \\
	$\left(\frac{1}{2}, \frac{1}{2}\right)$ & $\text{\texttt{2T1}}$ & $0$ & $3$ & $3$ & $3$ & $1$ \\
	\caption{Counts of isogeny classes by Newton polygon, Galois group, and angle rank ($g=1$).} \\
\end{longtable}

\vspace{0.2in}

\begin{longtable}{lllllll}
	Slopes & Group & Angle Rank & $q=2$ & $q=3$ & $q=4$ & $q=5$ \\ \hline
	\endfirsthead
	Slopes & Group & Angle Rank & $q=2$ & $q=3$ & $q=4$ & $q=5$ \\ \hline
	\endhead
	$\left(0, 0, 1, 1\right)$ & $\text{\texttt{4T1}}$ & $2$ &  & $2$ &  &  \\
	$\left(0, 0, 1, 1\right)$ & $\text{\texttt{4T2}}$ & $1$ & $7$ & $14$ & $12$ & $26$ \\
	$\left(0, 0, 1, 1\right)$ & $\text{\texttt{4T3}}$ & $2$ & $6$ & $14$ & $22$ & $40$ \\
	$\left(0, \frac{1}{2}, \frac{1}{2}, 1\right)$ & $\text{\texttt{4T3}}$ & $2$ & $2$ & $2$ & $8$ & $12$ \\
	$\left(\frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}\right)$ & $\text{\texttt{2T1}}$ & $0$ & $1$ & $1$ &  & $1$ \\
	$\left(\frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}\right)$ & $\text{\texttt{4T1}}$ & $0$ &  &  & $2$ & $2$ \\
	$\left(\frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}\right)$ & $\text{\texttt{4T2}}$ & $0$ & $4$ & $2$ & $2$ & $3$ \\
	\caption{Counts of isogeny classes by Newton polygon, Galois group, and angle rank ($g=2$).}
\end{longtable}

\vspace{0.2in}

\begin{longtable}{lllllll}
	Slopes & Group & Angle Rank & $q=2$ & $q=3$ & $q=4$ & $q=5$ \\ \hline
	\endfirsthead
	Slopes & Group & Angle Rank & $q=2$ & $q=3$ & $q=4$ & $q=5$ \\ \hline
	\endhead
	$\left(0, 0, 0, 1, 1, 1\right)$ & $\text{\texttt{6T1}}$ & $1$ & $4$ &  & $4$ &  \\
	$\left(0, 0, 0, 1, 1, 1\right)$ & $\text{\texttt{6T3}}$ & $1$ & $4$ & $10$ & $12$ & $28$ \\
	$\left(0, 0, 0, 1, 1, 1\right)$ & $\text{\texttt{6T3}}$ & $3$ & $2$ & $6$ & $10$ & $42$ \\
	$\left(0, 0, 0, 1, 1, 1\right)$ & $\text{\texttt{6T6}}$ & $3$ & $14$ & $32$ & $48$ & $82$ \\
	$\left(0, 0, 0, 1, 1, 1\right)$ & $\text{\texttt{6T11}}$ & $3$ & $32$ & $218$ & $502$ & $1544$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{6T3}}$ & $2$ & $6$ & $12$ & $56$ & $6$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{6T6}}$ & $3$ &  &  & $2$ & $10$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{6T11}}$ & $3$ & $6$ & $42$ & $134$ & $268$ \\
	$\left(0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1\right)$ & $\text{\texttt{6T3}}$ & $3$ &  &  & $2$ & $4$ \\
	$\left(0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1\right)$ & $\text{\texttt{6T6}}$ & $3$ &  &  & $2$ & $2$ \\
	$\left(0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1\right)$ & $\text{\texttt{6T11}}$ & $3$ & $4$ & $16$ & $26$ & $30$ \\
	$\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $\text{\texttt{6T3}}$ & $1$ & $2$ & $4$ & $4$ & $8$ \\
	$\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $\text{\texttt{6T6}}$ & $3$ &  & $2$ &  &  \\
	$\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $\text{\texttt{6T11}}$ & $3$ & $6$ & $4$ & $14$ & $8$ \\
	$\left(\frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}\right)$ & $\text{\texttt{6T1}}$ & $0$ &  & $2$ & $2$ &  \\
	\caption{Counts of isogeny classes by Newton polygon, Galois group, and angle rank ($g=3$).}
\end{longtable}

\begin{longtable}{lllllll}
	Slopes & Group & Angle Rank & $q=2$ & $q=3$ & $q=4$ & $q=5$ \\ \hline
	\endfirsthead
	Slopes & Group & Angle Rank & $q=2$ & $q=3$ & $q=4$ & $q=5$ \\ \hline
	\endhead
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T2}}$ & $1$ & $8$ & $12$ & $10$ & $10$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T2}}$ & $2$ &  & $3$ &  &  \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T3}}$ & $1$ & $4$ & $12$ & $9$ & $19$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T4}}$ & $2$ &  &  & $1$ & $3$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T6}}$ & $4$ &  & $8$ &  & $8$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T9}}$ & $1$ & $6$ & $20$ & $28$ & $80$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T9}}$ & $2$ & $19$ & $59$ & $100$ & $221$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T9}}$ & $4$ &  &  &  & $8$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T10}}$ & $2$ & $10$ & $26$ & $28$ & $32$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T10}}$ & $4$ &  & $4$ & $2$ &  \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T11}}$ & $4$ &  & $2$ & $2$ & $4$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T12}}$ & $4$ & $6$ & $12$ & $8$ & $22$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T13}}$ & $3$ & $2$ & $8$ & $4$ & $12$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T13}}$ & $4$ &  & $6$ &  & $2$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T17}}$ & $4$ & $2$ &  & $6$ & $10$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T18}}$ & $2$ & $12$ & $84$ & $206$ & $688$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T18}}$ & $4$ & $2$ & $2$ & $6$ & $12$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T19}}$ & $4$ &  &  & $4$ &  \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T20}}$ & $4$ &  & $2$ & $2$ & $2$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T22}}$ & $4$ &  &  &  & $4$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T23}}$ & $4$ &  & $6$ & $2$ & $4$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T24}}$ & $3$ & $50$ & $202$ & $406$ & $1292$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T24}}$ & $4$ & $12$ & $54$ & $62$ & $356$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T26}}$ & $4$ &  &  & $4$ & $4$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T27}}$ & $4$ &  & $24$ & $60$ & $136$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T28}}$ & $4$ &  &  &  & $4$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T29}}$ & $4$ & $8$ & $34$ & $40$ & $140$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T30}}$ & $4$ &  &  & $2$ &  \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T31}}$ & $4$ &  & $8$ & $28$ & $110$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T32}}$ & $4$ &  &  &  & $2$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T35}}$ & $4$ & $26$ & $298$ & $926$ & $3122$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T38}}$ & $4$ &  & $10$ & $48$ & $172$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T39}}$ & $4$ & $46$ & $488$ & $1068$ & $4964$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T40}}$ & $4$ &  & $4$ & $4$ & $10$ \\
	$\left(0, 0, 0, 0, 1, 1, 1, 1\right)$ & $\text{\texttt{8T44}}$ & $4$ & $240$ & $3674$ & $15112$ & $75662$ \\
	$\left(0, 0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1, 1\right)$ & $\text{\texttt{8T6}}$ & $4$ &  &  &  & $4$ \\
	$\left(0, 0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1, 1\right)$ & $\text{\texttt{8T23}}$ & $4$ &  &  & $2$ & $2$ \\
	$\left(0, 0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1, 1\right)$ & $\text{\texttt{8T26}}$ & $4$ &  &  &  & $4$ \\
	$\left(0, 0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1, 1\right)$ & $\text{\texttt{8T31}}$ & $4$ &  &  &  & $2$ \\
	$\left(0, 0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1, 1\right)$ & $\text{\texttt{8T35}}$ & $4$ & $2$ & $32$ & $108$ & $260$ \\
	$\left(0, 0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1, 1\right)$ & $\text{\texttt{8T38}}$ & $4$ &  & $10$ & $42$ & $48$ \\
	$\left(0, 0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1, 1\right)$ & $\text{\texttt{8T44}}$ & $4$ & $92$ & $1006$ & $6814$ & $15378$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T3}}$ & $2$ &  &  & $4$ &  \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T4}}$ & $2$ & $1$ &  & $1$ &  \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T6}}$ & $4$ &  &  &  & $4$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T9}}$ & $2$ & $6$ & $17$ & $29$ & $62$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T9}}$ & $3$ &  & $4$ & $14$ & $22$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T10}}$ & $2$ &  & $2$ & $2$ &  \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T11}}$ & $4$ &  &  &  & $2$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T13}}$ & $3$ &  &  & $2$ &  \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T17}}$ & $4$ &  &  & $2$ &  \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T18}}$ & $2$ & $4$ & $22$ & $30$ & $108$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T18}}$ & $4$ &  &  &  & $4$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T22}}$ & $4$ &  &  &  & $4$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T24}}$ & $3$ & $14$ & $64$ & $96$ & $252$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T24}}$ & $4$ &  & $2$ &  & $30$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T27}}$ & $4$ &  &  & $4$ &  \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T28}}$ & $4$ &  &  & $6$ & $16$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T29}}$ & $4$ &  & $6$ & $4$ & $38$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T31}}$ & $4$ &  & $4$ & $6$ &  \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T32}}$ & $4$ &  &  &  & $2$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T35}}$ & $4$ & $4$ & $22$ & $144$ & $150$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T38}}$ & $4$ &  &  & $10$ & $4$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T39}}$ & $4$ & $2$ & $38$ & $68$ & $432$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{8T44}}$ & $4$ & $12$ & $200$ & $976$ & $1978$ \\
	$\left(0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1\right)$ & $\text{\texttt{8T13}}$ & $3$ &  & $2$ &  &  \\
	$\left(0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1\right)$ & $\text{\texttt{8T23}}$ & $4$ &  & $2$ &  &  \\
	$\left(0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1\right)$ & $\text{\texttt{8T24}}$ & $3$ & $10$ & $18$ & $36$ & $48$ \\
	$\left(0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1\right)$ & $\text{\texttt{8T24}}$ & $4$ & $2$ & $2$ & $6$ & $2$ \\
	$\left(0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1\right)$ & $\text{\texttt{8T39}}$ & $4$ & $4$ & $26$ & $40$ & $130$ \\
	$\left(0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1\right)$ & $\text{\texttt{8T44}}$ & $4$ & $10$ & $64$ & $162$ & $346$ \\
	$\left(0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1\right)$ & $\text{\texttt{8T6}}$ & $4$ &  &  &  & $2$ \\
	$\left(0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1\right)$ & $\text{\texttt{8T28}}$ & $4$ &  & $2$ & $2$ &  \\
	$\left(0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1\right)$ & $\text{\texttt{8T35}}$ & $4$ &  &  &  & $2$ \\
	$\left(0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1\right)$ & $\text{\texttt{8T39}}$ & $4$ & $4$ & $2$ & $12$ & $12$ \\
	$\left(0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1\right)$ & $\text{\texttt{8T44}}$ & $4$ & $2$ & $8$ & $52$ & $54$ \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{4T2}}$ & $1$ &  &  & $6$ &  \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{4T3}}$ & $2$ &  &  & $4$ &  \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{8T2}}$ & $1$ &  &  &  & $8$ \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{8T3}}$ & $1$ &  &  & $9$ &  \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{8T9}}$ & $1$ & $6$ & $12$ & $6$ & $12$ \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{8T9}}$ & $2$ & $4$ &  & $18$ &  \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{8T10}}$ & $2$ & $2$ &  & $2$ & $16$ \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{8T13}}$ & $3$ &  &  & $2$ &  \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{8T18}}$ & $2$ & $2$ & $8$ & $12$ & $20$ \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{8T24}}$ & $3$ & $4$ & $20$ & $24$ & $4$ \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{8T27}}$ & $4$ &  &  & $2$ & $8$ \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{8T29}}$ & $4$ &  & $2$ &  &  \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{8T35}}$ & $4$ & $2$ & $4$ & $28$ & $12$ \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{8T39}}$ & $4$ & $6$ & $4$ & $26$ & $16$ \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{8T44}}$ & $4$ & $10$ & $32$ & $136$ & $72$ \\
	$\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{2}, \frac{1}{2}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $\text{\texttt{8T44}}$ & $4$ & $2$ & $2$ & $20$ & $16$ \\
	$\left(\frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}\right)$ & $\text{\texttt{8T2}}$ & $0$ & $5$ & $5$ & $4$ & $4$ \\
	$\left(\frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}\right)$ & $\text{\texttt{8T3}}$ & $0$ &  & $1$ & $1$ & $1$ \\
	\caption{Counts of isogeny classes by Newton polygon, Galois group, and angle rank ($g=4$).}
\end{longtable}

\begin{longtable}{lllll}
	Slopes & Group & Angle Rank & $q=2$ & $q=3$ \\ \hline
	\endfirsthead
	Slopes & Group & Angle Rank & $q=2$ & $q=3$ \\ \hline
	\endhead
	$\left(0, 0, 0, 0, 0, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{10T1}}$ & $1$ &  & $4$ \\
	$\left(0, 0, 0, 0, 0, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{10T5}}$ & $1$ & $10$ & $38$ \\
	$\left(0, 0, 0, 0, 0, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{10T5}}$ & $5$ &  & $2$ \\
	$\left(0, 0, 0, 0, 0, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{10T14}}$ & $5$ & $8$ & $26$ \\
	$\left(0, 0, 0, 0, 0, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{10T22}}$ & $5$ & $34$ & $292$ \\
	$\left(0, 0, 0, 0, 0, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{10T23}}$ & $5$ & $12$ & $80$ \\
	$\left(0, 0, 0, 0, 0, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{10T29}}$ & $5$ & $2$ & $50$ \\
	$\left(0, 0, 0, 0, 0, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{10T36}}$ & $5$ & $2$ & $52$ \\
	$\left(0, 0, 0, 0, 0, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{10T39}}$ & $5$ & $3966$ & $137232$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{10T22}}$ & $4$ & $46$ & $480$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{10T23}}$ & $5$ &  & $8$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{10T29}}$ & $5$ & $2$ & $18$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{10T36}}$ & $5$ &  & $12$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{10T39}}$ & $5$ & $1200$ & $35278$ \\
	$\left(0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1\right)$ & $\text{\texttt{10T22}}$ & $5$ & $4$ & $52$ \\
	$\left(0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1\right)$ & $\text{\texttt{10T23}}$ & $5$ & $2$ & $12$ \\
	$\left(0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1\right)$ & $\text{\texttt{10T36}}$ & $5$ &  & $2$ \\
	$\left(0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1\right)$ & $\text{\texttt{10T39}}$ & $5$ & $526$ & $11492$ \\
	$\left(0, 0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1, 1\right)$ & $\text{\texttt{10T11}}$ & $5$ &  & $2$ \\
	$\left(0, 0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1, 1\right)$ & $\text{\texttt{10T22}}$ & $5$ & $4$ & $32$ \\
	$\left(0, 0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1, 1\right)$ & $\text{\texttt{10T36}}$ & $5$ &  & $10$ \\
	$\left(0, 0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1, 1\right)$ & $\text{\texttt{10T39}}$ & $5$ & $166$ & $2980$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{10T22}}$ & $4$ & $2$ & $48$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{10T39}}$ & $5$ & $60$ & $648$ \\
	$\left(0, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, 1\right)$ & $\text{\texttt{10T22}}$ & $5$ & $4$ & $4$ \\
	$\left(0, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, 1\right)$ & $\text{\texttt{10T39}}$ & $5$ & $82$ & $964$ \\
	$\left(0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{2}, \frac{1}{2}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1\right)$ & $\text{\texttt{10T39}}$ & $5$ & $12$ & $166$ \\
	$\left(0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1\right)$ & $\text{\texttt{10T39}}$ & $5$ & $8$ & $56$ \\
	$\left(\frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}\right)$ & $\text{\texttt{10T5}}$ & $1$ & $6$ & $14$ \\
	$\left(\frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}\right)$ & $\text{\texttt{10T39}}$ & $5$ & $134$ & $600$ \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{2}, \frac{1}{2}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{10T22}}$ & $4$ & $6$ & $24$ \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{2}, \frac{1}{2}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{10T39}}$ & $5$ & $16$ & $70$ \\
	$\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $\text{\texttt{10T39}}$ & $5$ & $2$ & $20$ \\
	$\left(\frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}\right)$ & $\text{\texttt{10T5}}$ & $1$ & $2$ & $4$ \\
	$\left(\frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}\right)$ & $\text{\texttt{10T39}}$ & $5$ & $6$ & $8$ \\
	\caption{Counts of isogeny classes by Newton polygon, Galois group, and angle rank ($g=5$).}
\end{longtable}

\begin{longtable}{llll}
	Slopes & Group & Angle Rank & $q=2$ \\ \hline
	\endfirsthead
	Slopes & Group & Angle Rank & $q=2$ \\ \hline
	\endhead
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T2}}$ & $1$ & $10$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T3}}$ & $1$ & $1$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T10}}$ & $1$ & $9$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T10}}$ & $3$ & $3$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T18}}$ & $1$ & $6$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T21}}$ & $3$ & $1$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T23}}$ & $3$ & $3$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T23}}$ & $5$ & $6$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T24}}$ & $3$ & $3$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T25}}$ & $3$ & $55$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T48}}$ & $3$ & $95$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T48}}$ & $5$ & $12$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T48}}$ & $6$ & $2$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T76}}$ & $6$ & $16$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T77}}$ & $5$ & $40$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T78}}$ & $2$ & $74$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T78}}$ & $6$ & $2$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T90}}$ & $3$ & $32$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T101}}$ & $3$ & $67$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T103}}$ & $3$ & $4$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T125}}$ & $6$ & $22$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T134}}$ & $6$ & $10$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T135}}$ & $6$ & $2$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T136}}$ & $6$ & $2$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T138}}$ & $6$ & $2$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T139}}$ & $3$ & $365$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T139}}$ & $6$ & $8$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T148}}$ & $6$ & $2$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T186}}$ & $6$ & $4$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T193}}$ & $6$ & $12$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T208}}$ & $6$ & $30$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T219}}$ & $5$ & $1084$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T219}}$ & $6$ & $102$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T222}}$ & $6$ & $106$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T224}}$ & $6$ & $2$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T226}}$ & $6$ & $2$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T227}}$ & $6$ & $2$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T236}}$ & $6$ & $98$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T237}}$ & $6$ & $4$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T240}}$ & $6$ & $2$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T250}}$ & $6$ & $152$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T255}}$ & $6$ & $2$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T260}}$ & $6$ & $968$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T285}}$ & $6$ & $8810$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T286}}$ & $6$ & $2$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T287}}$ & $6$ & $6$ \\
	$\left(0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T293}}$ & $6$ & $42488$ \\
	$\left(0, 0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T125}}$ & $6$ & $2$ \\
	$\left(0, 0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T250}}$ & $6$ & $28$ \\
	$\left(0, 0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T255}}$ & $6$ & $6$ \\
	$\left(0, 0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T260}}$ & $6$ & $34$ \\
	$\left(0, 0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T286}}$ & $6$ & $4$ \\
	$\left(0, 0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1, 1\right)$ & $\text{\texttt{12T293}}$ & $6$ & $17392$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T6}}$ & $3$ & $2$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T10}}$ & $2$ & $15$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T23}}$ & $2$ & $6$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T23}}$ & $3$ & $1$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T28}}$ & $4$ & $2$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T48}}$ & $2$ & $42$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T48}}$ & $3$ & $36$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T77}}$ & $4$ & $34$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T79}}$ & $4$ & $2$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T90}}$ & $3$ & $2$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T101}}$ & $3$ & $19$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T125}}$ & $4$ & $4$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T125}}$ & $6$ & $2$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T139}}$ & $3$ & $93$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T193}}$ & $6$ & $2$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T219}}$ & $5$ & $340$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T219}}$ & $6$ & $14$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T236}}$ & $6$ & $40$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T237}}$ & $6$ & $4$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T250}}$ & $6$ & $34$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T260}}$ & $6$ & $152$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T285}}$ & $6$ & $2020$ \\
	$\left(0, 0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1, 1\right)$ & $\text{\texttt{12T293}}$ & $6$ & $5704$ \\
	$\left(0, 0, 0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1, 1, 1\right)$ & $\text{\texttt{12T37}}$ & $2$ & $6$ \\
	$\left(0, 0, 0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1, 1, 1\right)$ & $\text{\texttt{12T41}}$ & $2$ & $2$ \\
	$\left(0, 0, 0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1, 1, 1\right)$ & $\text{\texttt{12T78}}$ & $2$ & $12$ \\
	$\left(0, 0, 0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1, 1, 1\right)$ & $\text{\texttt{12T139}}$ & $6$ & $12$ \\
	$\left(0, 0, 0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1, 1, 1\right)$ & $\text{\texttt{12T219}}$ & $5$ & $22$ \\
	$\left(0, 0, 0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1, 1, 1\right)$ & $\text{\texttt{12T219}}$ & $6$ & $26$ \\
	$\left(0, 0, 0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1, 1, 1\right)$ & $\text{\texttt{12T227}}$ & $6$ & $2$ \\
	$\left(0, 0, 0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1, 1, 1\right)$ & $\text{\texttt{12T250}}$ & $6$ & $6$ \\
	$\left(0, 0, 0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1, 1, 1\right)$ & $\text{\texttt{12T260}}$ & $6$ & $12$ \\
	$\left(0, 0, 0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1, 1, 1\right)$ & $\text{\texttt{12T285}}$ & $6$ & $974$ \\
	$\left(0, 0, 0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1, 1, 1\right)$ & $\text{\texttt{12T293}}$ & $6$ & $1968$ \\
	$\left(0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1\right)$ & $\text{\texttt{12T78}}$ & $2$ & $12$ \\
	$\left(0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1\right)$ & $\text{\texttt{12T222}}$ & $6$ & $8$ \\
	$\left(0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1\right)$ & $\text{\texttt{12T226}}$ & $6$ & $2$ \\
	$\left(0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1\right)$ & $\text{\texttt{12T236}}$ & $6$ & $2$ \\
	$\left(0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1\right)$ & $\text{\texttt{12T250}}$ & $6$ & $8$ \\
	$\left(0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1\right)$ & $\text{\texttt{12T260}}$ & $6$ & $2$ \\
	$\left(0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1\right)$ & $\text{\texttt{12T285}}$ & $6$ & $504$ \\
	$\left(0, 0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1, 1\right)$ & $\text{\texttt{12T293}}$ & $6$ & $844$ \\
	$\left(0, 0, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, 1, 1\right)$ & $\text{\texttt{12T24}}$ & $2$ & $2$ \\
	$\left(0, 0, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, 1, 1\right)$ & $\text{\texttt{12T48}}$ & $2$ & $16$ \\
	$\left(0, 0, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, 1, 1\right)$ & $\text{\texttt{12T48}}$ & $5$ & $4$ \\
	$\left(0, 0, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, 1, 1\right)$ & $\text{\texttt{12T77}}$ & $4$ & $4$ \\
	$\left(0, 0, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, 1, 1\right)$ & $\text{\texttt{12T78}}$ & $4$ & $2$ \\
	$\left(0, 0, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, 1, 1\right)$ & $\text{\texttt{12T103}}$ & $3$ & $1$ \\
	$\left(0, 0, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, 1, 1\right)$ & $\text{\texttt{12T125}}$ & $4$ & $4$ \\
	$\left(0, 0, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, 1, 1\right)$ & $\text{\texttt{12T139}}$ & $3$ & $35$ \\
	$\left(0, 0, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, 1, 1\right)$ & $\text{\texttt{12T219}}$ & $5$ & $58$ \\
	$\left(0, 0, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, 1, 1\right)$ & $\text{\texttt{12T219}}$ & $6$ & $8$ \\
	$\left(0, 0, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, 1, 1\right)$ & $\text{\texttt{12T250}}$ & $6$ & $4$ \\
	$\left(0, 0, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, 1, 1\right)$ & $\text{\texttt{12T260}}$ & $6$ & $24$ \\
	$\left(0, 0, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, 1, 1\right)$ & $\text{\texttt{12T285}}$ & $6$ & $372$ \\
	$\left(0, 0, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, 1, 1\right)$ & $\text{\texttt{12T293}}$ & $6$ & $968$ \\
	$\left(0, 0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{2}, \frac{1}{2}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1, 1\right)$ & $\text{\texttt{12T125}}$ & $6$ & $2$ \\
	$\left(0, 0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{2}, \frac{1}{2}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1, 1\right)$ & $\text{\texttt{12T293}}$ & $6$ & $260$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{12T6}}$ & $3$ & $1$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{12T23}}$ & $3$ & $2$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{12T26}}$ & $3$ & $1$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{12T48}}$ & $3$ & $6$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{12T101}}$ & $3$ & $6$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{12T125}}$ & $6$ & $4$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{12T139}}$ & $3$ & $16$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{12T193}}$ & $6$ & $2$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{12T219}}$ & $5$ & $46$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{12T219}}$ & $6$ & $4$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{12T236}}$ & $6$ & $10$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{12T260}}$ & $6$ & $12$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{12T285}}$ & $6$ & $100$ \\
	$\left(0, 0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1, 1\right)$ & $\text{\texttt{12T293}}$ & $6$ & $120$ \\
	$\left(0, \frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}, 1\right)$ & $\text{\texttt{12T219}}$ & $6$ & $8$ \\
	$\left(0, \frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}, 1\right)$ & $\text{\texttt{12T285}}$ & $6$ & $252$ \\
	$\left(0, \frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}, 1\right)$ & $\text{\texttt{12T293}}$ & $6$ & $514$ \\
	$\left(0, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{2}, \frac{1}{2}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, 1\right)$ & $\text{\texttt{12T250}}$ & $6$ & $2$ \\
	$\left(0, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{2}, \frac{1}{2}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, 1\right)$ & $\text{\texttt{12T293}}$ & $6$ & $128$ \\
	$\left(0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1\right)$ & $\text{\texttt{12T285}}$ & $6$ & $24$ \\
	$\left(0, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, 1\right)$ & $\text{\texttt{12T293}}$ & $6$ & $16$ \\
	$\left(0, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, 1\right)$ & $\text{\texttt{12T219}}$ & $5$ & $6$ \\
	$\left(0, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, 1\right)$ & $\text{\texttt{12T219}}$ & $6$ & $4$ \\
	$\left(0, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, 1\right)$ & $\text{\texttt{12T285}}$ & $6$ & $36$ \\
	$\left(0, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, 1\right)$ & $\text{\texttt{12T293}}$ & $6$ & $42$ \\
	$\left(0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1\right)$ & $\text{\texttt{12T285}}$ & $6$ & $6$ \\
	$\left(0, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, 1\right)$ & $\text{\texttt{12T293}}$ & $6$ & $4$ \\
	$\left(\frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}\right)$ & $\text{\texttt{12T10}}$ & $1$ & $12$ \\
	$\left(\frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}\right)$ & $\text{\texttt{12T48}}$ & $3$ & $32$ \\
	$\left(\frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}\right)$ & $\text{\texttt{12T78}}$ & $2$ & $18$ \\
	$\left(\frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}\right)$ & $\text{\texttt{12T139}}$ & $3$ & $56$ \\
	$\left(\frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}\right)$ & $\text{\texttt{12T219}}$ & $5$ & $48$ \\
	$\left(\frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}\right)$ & $\text{\texttt{12T227}}$ & $6$ & $4$ \\
	$\left(\frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}\right)$ & $\text{\texttt{12T236}}$ & $6$ & $2$ \\
	$\left(\frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}\right)$ & $\text{\texttt{12T250}}$ & $6$ & $10$ \\
	$\left(\frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}\right)$ & $\text{\texttt{12T260}}$ & $6$ & $32$ \\
	$\left(\frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}\right)$ & $\text{\texttt{12T285}}$ & $6$ & $206$ \\
	$\left(\frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{1}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}, \frac{5}{6}\right)$ & $\text{\texttt{12T293}}$ & $6$ & $578$ \\
	$\left(\frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{1}{5}, \frac{1}{2}, \frac{1}{2}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}, \frac{4}{5}\right)$ & $\text{\texttt{12T293}}$ & $6$ & $202$ \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{12T23}}$ & $2$ & $3$ \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{12T48}}$ & $2$ & $5$ \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{12T101}}$ & $3$ & $2$ \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{12T139}}$ & $3$ & $4$ \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{12T260}}$ & $6$ & $2$ \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{12T285}}$ & $6$ & $16$ \\
	$\left(\frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{4}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}, \frac{3}{4}\right)$ & $\text{\texttt{12T293}}$ & $6$ & $34$ \\
	$\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $\text{\texttt{12T3}}$ & $1$ & $1$ \\
	$\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $\text{\texttt{12T10}}$ & $1$ & $2$ \\
	$\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $\text{\texttt{12T18}}$ & $1$ & $4$ \\
	$\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $\text{\texttt{12T48}}$ & $3$ & $9$ \\
	$\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $\text{\texttt{12T78}}$ & $2$ & $6$ \\
	$\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $\text{\texttt{12T101}}$ & $3$ & $2$ \\
	$\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $\text{\texttt{12T139}}$ & $3$ & $6$ \\
	$\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $\text{\texttt{12T208}}$ & $6$ & $2$ \\
	$\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $\text{\texttt{12T219}}$ & $5$ & $14$ \\
	$\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $\text{\texttt{12T260}}$ & $6$ & $2$ \\
	$\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $\text{\texttt{12T285}}$ & $6$ & $18$ \\
	$\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $\text{\texttt{12T287}}$ & $6$ & $2$ \\
	$\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $\text{\texttt{12T293}}$ & $6$ & $22$ \\
	$\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $\text{\texttt{12T78}}$ & $2$ & $2$ \\
	$\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $\text{\texttt{12T285}}$ & $6$ & $4$ \\
	$\left(\frac{1}{3}, \frac{1}{3}, \frac{1}{3}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{2}{3}, \frac{2}{3}, \frac{2}{3}\right)$ & $\text{\texttt{12T293}}$ & $6$ & $2$ \\
	$\left(\frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{2}{5}, \frac{1}{2}, \frac{1}{2}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}, \frac{3}{5}\right)$ & $\text{\texttt{12T293}}$ & $6$ & $4$ \\
	$\left(\frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}, \frac{1}{2}\right)$ & $\text{\texttt{12T2}}$ & $0$ & $8$ \\
	\caption{Counts of isogeny classes by Newton polygon, Galois group, and angle rank ($g=6$).}
\end{longtable}

\begin{longtable}{llllll}
	$g$ & $\End^0(A/\Fq)$ invs & $\End^0(A/\overline{\FF}_q)$ invs & Count & $q$s & Example \\ \hline
	\endfirsthead
	$g$ & $\End^0(A/\Fq)$ invs & $\End^0(A/\overline{\FF}_q)$ invs & Count & $q$s & Example \\ \hline
	\endhead
	$1$ & zeroes & zeroes & $6000$ & all & \avlink{1.2.ab} \\
	    & $(0)$ & $(1/2)$ & $154$ & all except $169$ & \avlink{1.2.ac} \\
	    & $(1/2)$ & $(1/2)$ & $30$ & squares & \avlink{1.4.e} \\
	$2$ & zeroes & zeroes & $1198020$ & all & \avlink{2.2.b\_a} \\
	    & $(0)$ & $(1/2)$ & $195$ & all except $121$ & \avlink{2.2.a\_ae} \\
	    & $(0, 0)$ & $(1/2)$ & $80$ & $5, 7, 9, 13, 17, 25\ldots$ & \avlink{2.5.a\_a} \\
	    & $(1/2, 1/2)$ & $(1/2)$ & $7$ & $25, 49, 169, 625$ & \avlink{2.25.a\_by} \\
	$3$ & zeroes & zeroes & $962658$ & all & \avlink{3.2.b\_b\_d} \\
	    & $(0)$ & $(1/2)$ & $16$ & $3, 4, 7, 9, 16, 25$ & \avlink{3.3.a\_a\_aj} \\
	    & $(0, 0)$ & $(1/3, 2/3)$ & $140$ & all & \avlink{3.2.a\_a\_ac} \\
	    & $(1/3, 2/3)$ & $(1/3, 2/3)$ & $2$ & $8$ & \avlink{3.8.g\_bk\_ea} \\
	$4$ & zeroes & zeroes & $141018$ & $2, 3, 4, 5$ & \avlink{4.2.ac\_b\_ab\_d} \\
	    & $(0)$ & $(1/2)$ & $14$ & $2, 3, 4, 5$ & \avlink{4.2.a\_c\_a\_e} \\
	    & $(0, 0)$ & $(1/2)$ & $7$ & $3, 4, 5$ & \avlink{4.3.a\_a\_a\_aj} \\
	    & $(0, 0)$ & $(1/4, 3/4)$ & $53$ & $2, 3, 4, 5$ & \avlink{4.2.a\_a\_a\_c} \\
	    & $(0, 0)$ & $(1/2, 1/2)$ & $84$ & $2, 3, 4, 5$ & \avlink{4.2.a\_ae\_a\_k} \\
	    & $(1/2, 1/2)$ & $(1/4, 3/4)$ & $6$ & $4$ & \avlink{4.4.a\_m\_a\_cq} \\
	    & $(1/2, 1/2)$ & $(1/2, 1/2)$ & $4$ & $4$ & \avlink{4.4.ae\_q\_abo\_dw} \\
	    & $(0, 0, 0, 0)$ & $(0, 0, 1/2, 1/2)$ & $23$ & $3, 4, 5$ & \avlink{4.3.a\_ac\_a\_ad} \\
	    & $(0, 0, 0, 0, 0, 0)$ & $(0, 0, 1/2, 1/2)$ & $21$ & $3, 5$ & \avlink{4.3.a\_c\_a\_ad} \\
	$5$ & zeroes & zeroes & $197078$ & $2, 3$ & \avlink{5.2.ad\_h\_ao\_y\_abm} \\
	    & $(0, 0)$ & $(1/5, 4/5)$ & $20$ & $2, 3$ & \avlink{5.2.a\_a\_a\_a\_ag} \\
	    & $(0, 0)$ & $(2/5, 3/5)$ & $6$ & $2, 3$ & \avlink{5.2.a\_a\_a\_a\_e} \\
	$6$ & zeroes & zeroes & $89471$ & $2$ & \avlink{6.2.b\_ab\_a\_ad\_ad\_h} \\
	    & $(0)$ & $(1/2)$ & $4$ & $2$ & \avlink{6.2.a\_a\_e\_a\_a\_i} \\
	    & $(0, 0)$ & $(1/2)$ & $4$ & $2$ & \avlink{6.2.ac\_c\_a\_ae\_i\_ai} \\
	    & $(0, 0)$ & $(1/6, 5/6)$ & $12$ & $2$ & \avlink{6.2.a\_a\_ac\_a\_a\_c} \\
	    & $(0, 0)$ & $(1/3, 2/3)$ & $31$ & $2$ & \avlink{6.2.a\_a\_ac\_a\_a\_o} \\
	    & $(0, 0)$ & $(1/2, 1/2)$ & $88$ & $2$ & \avlink{6.2.a\_a\_a\_c\_a\_ac} \\
	    & $(0, 0, 0)$ & $(0, 1/2, 1/2)$ & $13$ & $2$ & \avlink{6.2.a\_ac\_a\_g\_a\_ai} \\
	    & $(0, 0, 0, 0)$ & $(0, 1/3, 2/3)$ & $2$ & $2$ & \avlink{6.2.a\_a\_ac\_a\_a\_a} \\
	    & $(0, 0, 0, 0)$ & $(0, 1/2, 1/2)$ & $1$ & $2$ & \avlink{6.2.a\_ac\_a\_c\_a\_a} \\
	    & $(0, 0, 0, 0)$ & $(0, 0, 1/2, 1/2)$ & $42$ & $2$ & \avlink{6.2.a\_ab\_a\_c\_a\_ag} \\
	    & $(0, 0, 0, 0, 0, 0)$ & $(0, 0, 1/3, 2/3)$ & $20$ & $2$ & \avlink{6.2.a\_a\_d\_a\_a\_c} \\
	    & $(0, 0, 0, 0, 0, 0)$ & $(0, 0, 1/2, 1/2)$ & $14$ & $2$ & \avlink{6.2.a\_b\_a\_a\_a\_ac} \\
	\caption{\label{table:brauer_inv} Brauer invariants of endomorphism algebras.  Each ``zeroes'' row combines all commutative endomorphism algebras for that $g$.}
\end{longtable}
\begin{tabular}{cc}
\includegraphics[scale=0.5]{poldiscriminant_histogram_1.png} &
\includegraphics[scale=0.5]{discriminant_histogram_1.png} \\
Polynomial & Number field
\end{tabular}
\begin{tabular}{cc}
\includegraphics[scale=0.5]{poldiscriminant_histogram_2.png} &
\includegraphics[scale=0.5]{discriminant_histogram_2.png} \\
Polynomial & Number field
\end{tabular}
\begin{tabular}{cc}
\includegraphics[scale=0.5]{poldiscriminant_histogram_3.png} &
\includegraphics[scale=0.5]{discriminant_histogram_3.png} \\
Polynomial & Number field
\end{tabular}
\begin{tabular}{cc}
\includegraphics[scale=0.5]{poldiscriminant_histogram_4.png} &
\includegraphics[scale=0.5]{discriminant_histogram_4.png} \\
Polynomial & Number field
\end{tabular}
\begin{tabular}{cc}
\includegraphics[scale=0.5]{poldiscriminant_histogram_5.png} &
\includegraphics[scale=0.5]{discriminant_histogram_5.png} \\
Polynomial & Number field
\end{tabular}
\end{center}
\caption{Normalized root discriminants for $g=5$.\label{F:disc-hist-5} }
\end{figure}

\begin{figure}[!htbp]
\begin{center}	
\begin{tabular}{cc}
\includegraphics[scale=0.5]{poldiscriminant_histogram_6.png} &
\includegraphics[scale=0.5]{discriminant_histogram_6.png} \\
Polynomial & Number field
\end{tabular}
